End-To-End Latent Variational Diffusion Models for Inverse Problems in High Energy Physics

High-energy collisions at the Large Hadron Collider (LHC) provide valuable insights into open questions in particle physics. However, detector effects must be corrected before measurements can be compared to certain theoretical predictions or measurements from other detectors. Methods to solve this \textit{inverse problem} of mapping detector observations to theoretical quantities of the underlying collision are essential parts of many physics analyses at the LHC. We investigate and compare various generative deep learning methods to approximate this inverse mapping. We introduce a novel unified architecture, termed latent variation diffusion models, which combines the latent learning of cutting-edge generative art approaches with an end-to-end variational framework. We demonstrate the effectiveness of this approach for reconstructing global distributions of theoretical kinematic quantities, as well as for ensuring the adherence of the learned posterior distributions to known physics constraints. Our unified approach achieves a distribution-free distance to the truth of over 20 times less than non-latent state-of-the-art baseline and 3 times less than traditional latent diffusion models.

==> diagrams/semi_leptonic_ttbar.tex <==
\begin{tikzpicture}[
        thick,
        % \ifarxiv 
        % scale=0.85,
        % \else
        scale=0.80,
        % \fi
        % Set the overall layout of the tree
        level/.style={level distance=1.2cm},
        level 2/.style={sibling distance=1.6cm},
        level 3/.style={sibling distance=1.2cm}
    ]
    \coordinate
        child[grow=left]{
            child {
                node {$g$}
                % The 'edge from parent' is actually not needed because it is
                % implicitly added.
                edge from parent [gluon]
            }
            child {
                node {$g$}
                edge from parent [gluon]
            }
            edge from parent [gluon] node [above=3pt] {$g$}
        }
        % I have to insert a dummy child to get the tree to grow
        % correctly to the right.
        child[grow=right, level distance=0pt] {
        child  {
            child {
                child {
                    node {$\bar{d}$}
                    edge from parent [electron]
                }
                child {
                    node {$u$}
                    edge from parent [electron]
                }
                edge from parent [photon] node [below=3pt] {$W$}
            }
            child {
                node {$b$}
                edge from parent [electron]
            }
            edge from parent [electron]
            node [below] {$t$}
        }
        child {
            child {
                node {$\bar{b}$}
                edge from parent [electron]
            }
            child {
                child {
                    node {$\bar{v}$}
                    edge from parent [electron]
                }
                child {
                    node {$e^{-}$}
                    edge from parent [electron]
                }
                edge from parent [photon] node [above=3pt] {$W$}
            }
            edge from parent [electron]
            node [above] {$\bar{t}$}
        }
    };
\end{tikzpicture}
